On the inverse absolute continuity of quasiconformal mappings on hypersurfaces

We construct quasiconformal mappings $f\colon \mathbb{R}^{3} \rightarrow \mathbb{R}^{3}$ for which there is a Borel set $E \subset \mathbb{R}^2 \times \{0\}$ of positive Lebesgue $2$-measure whose image $f(E)$ has Hausdorff $2$-measure zero. This gives a solution to the open problem of inverse absolute continuity of quasiconformal mappings on hypersurfaces, attributed to Gehring. By implication, our result also answers questions of V\"ais\"al\"a and Astala--Bonk--Heinonen.

==> folding.tikz <==
\begin{tikzpicture}[scale=.7]

%
%
%disks
%
%

\begin{scope}[shift=({-5,7})]
\draw[fill=black!40] (0,0,0) circle (3cm);
\draw[fill=black!20] (0,0,0) circle (2cm);
\end{scope}

\begin{scope}[shift=({5,7})]
\draw[fill=black!40] (0,0,0) circle (3cm);
\draw[fill=black!20] (0,0,0) circle (1.3cm);
\end{scope}

\begin{scope}[shift=({-9,11})]
\draw[fill=black!40] (0,0) rectangle (10,1);
\end{scope}

\draw[->] (-5,7) to [out=30, in =150] (5,7) node[anchor=north] {$B(0,ab)$};
\node (br) at (0,8) {$r\mapsto br$};
\node (Ba) at (-5,6) {$B(0,a)$};
\node[anchor=west] (log) at (-4, 10.3) {$\log$ (unwrap)};
\node[anchor=west] (fold) at (-2.5, 13) {fold and scale};
\node[anchor=west] (wrap) at (5, 10.8) {wrap around};
\node[anchor=west] (D1) at (-2.7,5) {$\mathbb D$};
\node[anchor=west] (D2) at (7.3,5) {$\mathbb D$};

\draw[->] (-5,9.5) to [out=90, in=200] (-4,10.8);
\draw[->] (-3,12.2) to [out=90, in =180] (0,14);
\draw[->] (5,11.5) to (5,9.5);
%
%
%folded
%
%

\begin{scope}[shift=({0,14}),scale=.5,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, z=0.5cm,rotate around y=25, rotate around x=90]
\foreach \i in {1,3,5,7,9,11,13,15,17,19,21}
{
\coordinate (B1) at (\i,0,0);
\coordinate (B2) at (\i+1,0,1);
\coordinate (B3) at (\i+1,5,1);
\coordinate (B4) at (\i,5,0);



\coordinate (A1) at (\i-1,0,1);
\coordinate (A2) at (\i,0,0);
\coordinate (A3) at (\i,5,0);
\coordinate (A4) at (\i-1,5,1);

\draw[fill=black!40] (A1)--(A2)--(A3)--(A4)--cycle;
\draw[fill=black!40] (B1)--(B2)--(B3)--(B4)--cycle;
}

\end{scope}

%
%
%image folded+disk
%
%


\draw (0,0) ellipse (5cm and 2.5cm);
\draw[fill=black!20] (0,0) ellipse (2.5cm and 1.25cm);
\node[anchor=south] (Bab2) at (0,0) {$B(0,ab)$}; 

\tikzmath{\k=40;}
\foreach \i in {5,...,15}
{
	\tikzmath{\s=sin(360*(2*\i)/\k);\ss=sin(360*(2*\i+1)/\k);\sss=sin(360*2*(\i+1)/\k); \cc=cos(360*(2*\i+1)/\k); \c=cos(360*(2*\i)/\k); \ccc=cos(360*2*(\i+1)/\k);}
	
	\draw[fill=black!40]  (2.5*\c,1.25*\s)--(5*\c,2.5*\s)--(5*\cc, 2.5*\ss+.55)-- (2.5*\cc,1.25*\ss+.55)--cycle;
	\draw[fill=black!40]  (2.5*\cc,1.25*\ss+.55)--(5*\cc,2.5*\ss+.55)--(5*\ccc, 2.5*\sss)-- (2.5*\ccc,1.25*\sss)--cycle;
}

\tikzmath{\k=40;}
\foreach \i in {4,...,-4}
{
	\tikzmath{\s=sin(360*(2*\i)/\k);\ss=sin(360*(2*\i+1)/\k);\sss=sin(360*2*(\i+1)/\k); \cc=cos(360*(2*\i+1)/\k); \c=cos(360*(2*\i)/\k); \ccc=cos(360*2*(\i+1)/\k);}
	
	\draw[fill=black!40]  (2.5*\cc,1.25*\ss+.55)--(5*\cc,2.5*\ss+.55)--(5*\ccc, 2.5*\sss)-- (2.5*\ccc,1.25*\sss)--cycle;
	\draw[fill=black!40]  (2.5*\c,1.25*\s)--(5*\c,2.5*\s)--(5*\cc, 2.5*\ss+.55)-- (2.5*\cc,1.25*\ss+.55)--cycle;
}


\begin{comment}
\begin{scope}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, z=0.5cm,rotate around y=25, rotate around x=100]


\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\tikzset{yxplane/.style={canvas is yx plane at z=#1,very thin}}
 
\begin{scope}[yxplane=1]
\draw (0,0,0) circle (5cm);
\draw[fill=black!20] (0,0,0) circle (3cm);
\node[anchor=south] (Bab2) at (0,0,0) {$B(0,ab)$}; 
\end{scope}
 

\tikzmath{\k=40;}
\foreach \i in {7,...,18}
{
\tikzmath{\s=sin(360*(2*\i)/\k);\ss=sin(360*(2*\i+1)/\k);\sss=sin(360*2*(\i+1)/\k); \cc=cos(360*(2*\i+1)/\k); \c=cos(360*(2*\i)/\k); \ccc=cos(360*2*(\i+1)/\k);}

\draw[fill=black!40]  (3*\c,3*\s,0)--(5*\c,5*\s,0)--(5*\cc, 5*\ss, 1)-- (3*\cc,3*\ss,1)--cycle;
\draw[fill=black!40]  (3*\cc,3*\ss,1)--(5*\cc,5*\ss,1)--(5*\ccc, 5*\sss, 0)-- (3*\ccc,3*\sss,0)--cycle;
}

\foreach \i in {7,...,1}
{
\tikzmath{\s=sin(360*(2*\i)/\k);\ss=sin(360*(2*\i+1)/\k);\sss=sin(360*2*(\i+1)/\k); \cc=cos(360*(2*\i+1)/\k); \c=cos(360*(2*\i)/\k); \ccc=cos(360*2*(\i+1)/\k);}

\draw[fill=black!40,opacity=1]  (3*\cc,3*\ss,1)--(5*\cc,5*\ss,1)--(5*\ccc, 5*\sss, 0)-- (3*\ccc,3*\sss,0)--cycle;
\draw[fill=black!40]  (3*\c,3*\s,0)--(5*\c,5*\s,0)--(5*\cc, 5*\ss, 1)-- (3*\cc,3*\ss,1)--cycle;

}

\foreach \i in {20,...,18}
{
\tikzmath{\s=sin(360*(2*\i)/\k);\ss=sin(360*(2*\i+1)/\k);\sss=sin(360*2*(\i+1)/\k); \cc=cos(360*(2*\i+1)/\k); \c=cos(360*(2*\i)/\k); \ccc=cos(360*2*(\i+1)/\k);}

\draw[fill=black!40,opacity=1]  (3*\cc,3*\ss,1)--(5*\cc,5*\ss,1)--(5*\ccc, 5*\sss, 0)-- (3*\ccc,3*\sss,0)--cycle;
\draw[fill=black!40]  (3*\c,3*\s,0)--(5*\c,5*\s,0)--(5*\cc, 5*\ss, 1)-- (3*\cc,3*\ss,1)--cycle;

}
\end{scope}

\end{comment} 

\end{tikzpicture}
